RayTun3R: Online Camera Adaptation in 3D Foundation Models

Recent 3D foundation models, such as DUSt3R, MASt3R, VGGT, $\pi^3$, and Depth Anything 3, provide strong feed-forward depth and pose estimates on pinhole imagery, but degrade sharply under fisheye camera geometry. We show that this failure is partly caused by a pinhole camera bias in the positional encodings of pretrained 3D foundation models, and propose RayTun3R, a lightweight camera adaptation approach. It keeps the pretrained network fixed and adapts only lightweight components tied to token position and camera geometry. RayTun3R learns parameter-efficient residual corrections to absolute and rotary positional encodings, together with parameter-free tokenization and corrections to prediction-grid coordinates that remove residual pinhole assumptions. The resulting adapter contains only 10,752 trainable parameters and can be learned from a short temporal segment using geometric losses. Once adapted, RayTun3R transfers effectively to the remaining frames of the sequence without incurring additional runtime costs. Across diverse fisheye datasets with fields of view from $110^\circ$ to $200^\circ$, our adapter reduces rotation error by $2$-$12\times$ relative to the unadapted model, outperforms LoRA while using $\sim\!14\times$ fewer trainable parameters, improves pose over adaptation-free baselines while avoiding their multi-view inference cost, and remains competitive on depth accuracy.

==> figures/teaser/fig1_pdf.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1746.37921143bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26951015)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%

    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/teaser/fig1.pdf}}%

    \put(0.312,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{Original PE}}
    \put(0.349,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textit{or}}}
    \put(0.312,0.121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{Adapted PE}}
    \put(0.344,0.162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{default}}
    \put(0.363,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{ours}}
    \put(0.442,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{3D Foundation Model}}
    \put(0.653,0.214){\color[rgb]{0,0,0}\makebox(0,0)[ct]{Depths}}
\put(0.653,0.122){\color[rgb]{0,0,0}\makebox(0,0)[ct]{Poses}}
    \put(0.85,0.25){\color[rgb]{0,0,0}\makebox(0,0)[ct]{Before adaptation}}
    \put(0.85,0.12){\color[rgb]{0,0,0}\makebox(0,0)[ct]{After adaptation (ours)}}
    \put(0.855,0.136){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\textit{vs.}}}
    \put(0.264,0.135){\color[rgb]{1,1,1}\makebox(0,0)[c]{\fontsize{20}{20}\selectfont \textbf{+}}}
    \put(0.16,0.163){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\tiny tokenizer}}
  \end{picture}%
\endgroup%

